On the Identifiability of Regime-Switching Models with Multi-Lag Dependencies

Identifiability is central to the interpretability of deep latent variable models, ensuring parameterisations are uniquely determined by the data-generating distribution. However, it remains underexplored for deep regime-switching time series. We develop a general theoretical framework for multi-lag Regime-Switching Models (RSMs), encompassing Markov Switching Models (MSMs) and Switching Dynamical Systems (SDSs). For MSMs, we formulate the model as a temporally structured finite mixture and prove identifiability of both the number of regimes and the multi-lag transitions in a nonlinear-Gaussian setting. For SDSs, we establish identifiability of the latent variables up to permutation and scaling via temporal structure, which in turn yields conditions for identifiability of regime-dependent latent causal graphs (up to regime/node permutations). Our results hold in a fully unsupervised setting through architectural and noise assumptions that are directly enforceable via neural network design. We complement the theory with a flexible variational estimator that satisfies the assumptions and validate the results on synthetic benchmarks. Across real-world datasets from neuroscience, finance, and climate, identifiability leads to more trustworthy interpretability analysis, which is crucial for scientific discovery.

==> img/linear_independence_sketch.tikz <==
% ---------- styles (edit once, affects all) ----------
\tikzset{
  >=Stealth,
  every picture/.style={line width=0.8pt, font=\small},
  tick/.style={circle, fill=black, inner sep=0pt, minimum size=3pt},
  tlabel/.style={font=\footnotesize, inner sep=1pt},
  mathlab/.style={font=\footnotesize, inner sep=2pt},
  box/.style={draw, rounded corners=4pt, inner sep=6pt},
  dim/.style={decorate, decoration={brace, amplitude=6pt}},
  dim*mirror/.style={decorate, decoration={brace, amplitude=6pt, mirror}},
  note/.style={font=\footnotesize, inner sep=1pt, text opacity=1},
  faint/.style={opacity=.75},
}
\tikzset{
  innerbox/.style={box, draw=blue!60!black, very thick, fill=blue!5},
  lipobox/.style={box, draw=red!70!black, very thick, fill=red!5},
  outerbrace/.style={decorate, decoration={brace, amplitude=6pt, mirror}, draw=red!70!black, very thick},
  check/.style={text=red!70!black, font=\scriptsize},
}

\begin{tikzpicture}[x=1pt,y=1pt]
% ---- timeline / outer induction ----
\draw (40,90) -- (520,90) [->];

% ticks
\foreach \x/\lab in {80/$t=M$, 170/$t=2M$, 260/$t=3M$, 360/$t=a$, 500/$t=T$}{
  \node[tick] at (\x,90) {};
  \node[tlabel, above=2pt] at (\x,90) {\lab};
}

\foreach \x in {80, 170, 260}{
  \draw[->, lipobox, opacity=0.6] (\x,15) -- (\x,85);
}

% products shown below the first two ticks
\node[mathlab, below=6pt] at (92,90) {$\Pi_{\mathcal A}^M$};
% products shown below the first two ticks
\node (prodTwoM) [mathlab, below=6pt, align=center] at (205,90)
  {$\Pi_{\mathcal A}^M\otimes(\otimes^{M}\mathcal P_{\mathcal B}^M)$};
% outer-induction brace + caption
\draw[outerbrace, font=\normalsize] (30,10) -- node[below=10pt] {\textbf{Outer induction:} increase trajectory length (Theorem \ref{thm:linear_independence_joint_non_parametric})} (520,10);

% ---- inner induction inset (top-left) ----
\node[innerbox, anchor=west,font=\scriptsize] (inner) at (55,150) {%
  \begin{minipage}{220pt}
  \raggedright
  \begin{tabular}{@{}l@{\hspace{2em}}l@{}}
    \multirow{2}{*}{\textbf{Inner induction:} increase overlap length}  & 
    $t = kM + r$ \\
    & $r:1\!\to\!M$\\
  \end{tabular}\\[1pt]
    $\bullet\ r=1\ \rightarrow\ \mathcal P_{\mathcal B}^M$\\[-2pt]
    $\qquad \vdots$\\[-2pt]
    $\bullet\ r=M\ \rightarrow\ \otimes^{M}\mathcal P_{\mathcal B}^M$
  \end{minipage}
};
% lemma tags
\node[note,faint,align=left] at (210,140) {\textbf{(b4) extension} (Lemma~\ref{lemma:extension_b4})\\
\textbf{(b5) extension} (Lemma~\ref{lemma:extension_b5})};

\coordinate (innersrc) at ($(inner.south)+ (50pt, 0pt)$);

% three arrows into the gap (t=2M .. t=3M)
\foreach \xt in {190,205,220}{
  \draw[->, blue!70!black, very thick, opacity=.4]
    (innersrc) .. controls +(0pt,0pt) and +(0,26pt) .. (\xt,92);
}

% dots in the middle of the gap
\node[blue!70!black, opacity=.6] at (230,102) {$\cdots$};

% final arrow near t=3M
\draw[->, blue!70!black, very thick, opacity=.4]
  (innersrc) .. controls +(0pt,0pt) and +(0,26pt) .. (240,92);


\coordinate (innersrs2) at ($(inner.south)+ (-40pt, 0pt)$);

% three arrows into the gap (t=2M .. t=3M)
\foreach \xt in {100,115,130}{
  \draw[->, blue!70!black, very thick, opacity=.4]
    (innersrs2) .. controls +(0pt,0pt) and +(0,26pt) .. (\xt,92);
}

% dots in the middle of the gap
\node[blue!70!black, opacity=.6] at (140,102) {$\cdots$};

% final arrow near t=3M
\draw[->, blue!70!black, very thick, opacity=.4]
  (innersrs2) .. controls +(0pt,0pt) and +(0,26pt) .. (150,92);




% --- LIPO-M explanation box under t=2M ---
\node[lipobox, align=left, anchor=north, font=\scriptsize] (lipom) 
  at ($(prodTwoM.south)+(-32,-2pt)$) {%
  \textbf{LIPO-M} (Lemma~\ref{lemma:absolutely_magical_lemma})\\[3pt]
  \tick\ (a) from $\Pi_{\mathcal A}^M$\\
  \tick\ (b) from $\otimes^{M}\mathcal P_{\mathcal B}^M$};
% --- product shown below the a tick ---
\node (prodA) [mathlab, below=6pt, align=center] at (360,90)
  {$(\Pi_{\mathcal A}^M\otimes(\otimes^{(k-1)M}\mathcal P_{\mathcal B}^M)) \otimes (\otimes^{r}\mathcal P_{\mathcal B}^M)$};

% --- explanation above t=a: compute r and k ---
\draw[dim*mirror, font=\scriptsize] (300,110) -- node[above=0pt,align=left] {$a = kM + r$\\
$r \equiv a \bmod M,\ 1\le r\le M$\\
$k=\lfloor a/M \rfloor$} (420,110);

\node[lipobox, align=left, anchor=north west,font=\scriptsize] (lipomA)
  at ($(prodA.south west)+(10pt,-3pt)$) {%
  \textbf{LIPO-M} (Lemma~\ref{lemma:absolutely_magical_lemma})\\[3pt]
  \tick\ (a) induction at $t=kM$\\
  \tick\ (b) from $\otimes^{r}\mathcal P_{\mathcal B}^M$};

\end{tikzpicture}


==> img/model_family_sketch.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt,font=\LARGE]

% -----------------------------
% Tighter coordinates for grouping
% -----------------------------
\def\outer{
  (85,110) (175,40) (305,50) (420,125)
  (410,255) (300,310) (190,290) (105,215)
}

% Expand conv toward outer edges
\def\conv{
  (115,140) (215,100) (335,105) (405,175)
  (375,275) (260,300) (155,245)
}

\def\msm{
  (170,170) (255,155) (345,188) (340,265)
  (268,290) (188,240)
}

\def\nl{
  (205,220) (280,205) (320,210)
  (335,230) (325,255) (290,265) (245,270)
}

% -----------------------------
% Striped background INSIDE outer
% -----------------------------
\begin{scope}
  \clip \SoftBlobPath{\outer};
  \fill[white] (0,0) rectangle (480,340);
  \fill[
    pattern={Lines[angle=45,distance=8pt,line width=0.6pt]},
    pattern color=black!12
  ] (0,0) rectangle (480,340);
\end{scope}

% -----------------------------
% Blobs
% -----------------------------
\SoftBlob{blue!75!black}{blue!10}{\conv}
\SoftBlob{green!55!black}{green!12}{\msm}
\SoftBlob{red!80!black}{red!10}{\nl}

% Outer outline
\draw[line width=1.5pt] \SoftBlobPath{\outer};

% -----------------------------
% Labels (now larger)
% -----------------------------
\node[align=center] at (240,70)
  {General Nonparametric\\Switching Models};

\node[text=blue!75!black] at (235,135)
  {$\mathrm{conv}\!\left(\mathcal{P}_{\mathcal{A},\mathcal{B}}^{T,M}\right)$};
\node[text=blue!75!black] at (240,115)
  {Prop.~\ref{prop:mixture_pdf_identifiability} + Theorem~\ref{thm:linear_independence_joint_non_parametric}};

\node[text=green!55!black] at (230,190)
  {$\mathcal{M}^{T}\!\left(\Pi_{\mathcal A}^{M},\mathcal{P}_{\mathcal B}^{M}\right)$};
\node[text=green!55!black] at (240,170)
  {Theorem~\ref{thm:identifiability_msm}};

\node[text=red!80!black] at (260,245)
  {$\mathcal{M}_{NL}^{T,M}$};
\node[text=red!80!black] at (257,220)
  {Theorem~\ref{thm:identifiability_main}};

\end{tikzpicture}

==> img/proof_sketch_sphere_1.tikz <==
\begin{tikzpicture}
\begin{axis}[
  view={35}{20},
  clip=false,
  axis lines=center,
  xlabel={$\y_3$}, ylabel={$\y_2$}, zlabel={$\y_1$},
  ylabel style={
  yshift=2pt, xshift=0pt,   % move relative to default
  anchor=west
},
  xlabel style={
  yshift=0pt, xshift=-1pt,   % move relative to default
  anchor=west
},
  zlabel style={  % move relative to default
  anchor=west
},
  ticks=none,
  unit vector ratio=1 1 1,
  xmin=-2, xmax=2,
  ymin=-2.5, ymax=2.5,
  zmin=-2, zmax=2
  % NOTE: no z buffer=sort (saves memory)
]

% Single radius (sphere radius = cylinder radius = half cylinder height)
\def\R{1}
\def\RC{0.75}

% Sphere (very low samples, no mesh)
\addplot3[
  surf,
  domain=0:180, y domain=0:360,
  samples=13, samples y=25,      % << low memory
  shader=flat,
  draw=none,
  faceted color=none,
  fill=red, opacity=0.3, draw opacity=0.0,
]
({\R*sin(x)*cos(y)}, {\R*sin(x)*sin(y)}, {\R*cos(x)});

% Cylinder surface (low samples)
\addplot3[
  surf,
  domain=0:360, y domain={-\R}:{\R},
  samples=25, samples y=5,      % << low memory
  shader=flat,
  draw=none,
  faceted color=none,
  fill=blue, opacity=0.3, draw opacity=0.0,
]
({\RC*cos(x)}, {\RC*sin(x)}, {y});

% -------- Minimal guide lines (6 total) --------
% Sphere equator (1)
\addplot3[domain=0:360, samples=60, thick, red!70!black, opacity=0.9]
({\R*cos(x)}, {\R*sin(x)}, {0});

% Sphere two longitudes (2) at fixed azimuths
\foreach \phi in {20,200} {
  \addplot3[domain=0:180, samples=30, thick, red!70!black, opacity=0.85]
  ({\R*sin(x)*cos(\phi)}, {\R*sin(x)*sin(\phi)}, {\R*cos(x)});
}

% Cylinder: two vertical generatrices (2)
\foreach \alpha in {45,225} {
  \addplot3[domain=-\R:\R, samples=30, very thick, blue!70!black, opacity=0.9]
  ({\RC*cos(\alpha)}, {\RC*sin(\alpha)}, {x});
}

% Cylinder: top rim only (1)  [omit bottom to reduce clutter]
\addplot3[domain=0:360, samples=30, thick, blue!70!black, opacity=0.9]
({\RC*cos(x)}, {\RC*sin(x)}, { \R});
\addplot3[domain=0:360, samples=30, thick, blue!70!black, opacity=0.9]
({\RC*cos(x)}, {\RC*sin(x)}, { -\R});

\addplot3[domain=0:360, samples=30, thick, green!50!black, opacity=0.6, fill=green!70!black]
({\RC*cos(x)}, {\RC*sin(x)}, {0});
% --- Origin point ---
\addplot3[mark=*, mark size=2pt, color=black] coordinates {(0,0,0)};

% --- Arrow from the green circle ---
% pick one point on the circle (e.g. at angle 30°)
\def\zc{0}   % must match your circle plane
\def\rc{0.6*\RC}
\coordinate (CircleFrom) at (axis cs:\xC,\yC,\zc);

% Sphere anchor: equator point (R,0,0)
\coordinate (SphereFrom) at (axis cs:\R,0,0);
\pgfmathsetmacro{\xC}{\rc*cos(30)}
\pgfmathsetmacro{\yC}{\rc*sin(30)}
\pgfmathsetmacro{\cx}{\RC*cos(25)}
\pgfmathsetmacro{\cy}{\RC*sin(25)}
\tikzset{annarrow/.style={-Latex, very thick, line cap=round}}
\coordinate (CylFrom) at (axis cs:\cx,\cy,\RC);

% Origin anchor
\coordinate (OriginFrom) at (axis cs:0,0,0);

% ---- Right-side target positions (outside the box) ----
% Use rel axis cs: x=1 is the right edge; >1 pushes further right.
\coordinate (Right1) at (rel axis cs:.75,1, 0.5);
\coordinate (Right2) at (rel axis cs:.75,1,0.20);
\coordinate (Right3) at (rel axis cs:.75,1,0.75);
\coordinate (Right4) at (rel axis cs:.75,1,0.0);

% ---- Curved arrows to the right (gentle bends) ----
% You can tweak the "out" angles for more/less curvature.
\draw[annarrow, green!50!black] (CircleFrom) to[out=10,in=180] (Right1);
\draw[annarrow, red!70!black]   (SphereFrom) to[out=5, in=180] (Right2);
\draw[annarrow, blue!70!black]  (CylFrom)    to[out=15,in=180] (Right3);
\draw[annarrow, black]          (OriginFrom) to[out=-5,in=180] (Right4);

% ---- Labels (not cropped, aligned in a neat column) ----
\node[anchor=west, text=green!50!black] at (Right1) {$B(\bm{\beta}^*_{3:2}, \epsilon'_{2})$};
\node[anchor=west, text=red!50!black]   at (Right2)  {$\mathcal{Y}_3$};
\node[anchor=west, text=blue!50!black]  at (Right3)  {$B(\bm{\beta}^*_{3:2}, \epsilon'_{2})\times \pi_{\{1\}}(\mathcal{Y}_3)$};
\node[anchor=west]                      at (Right4)  {$\bm{\beta}_{3:1}^*$};

\end{axis}
\end{tikzpicture}

==> img/proof_sketch_sphere_2.tikz <==
\begin{tikzpicture}
\begin{axis}[
  view={35}{20},
  clip=false,
  axis lines=center,
  xlabel={$\y_3$}, ylabel={$\y_2$}, zlabel={$\y_1$},
  ylabel style={
  yshift=2pt, xshift=0pt,   % move relative to default
  anchor=west
},
  xlabel style={
  yshift=1pt, xshift=1pt,   % move relative to default
  anchor=west
},
  zlabel style={  % move relative to default
  anchor=west
},
  ticks=none,
  unit vector ratio=1 1 1,
  xmin=-2, xmax=2,
  ymin=-2.5, ymax=2.5,
  zmin=-2, zmax=2
  % NOTE: no z buffer=sort (saves memory)
]

% Single radius (sphere radius = cylinder radius = half cylinder height)
\def\R{1}
\def\RC{0.4}
% Sphere (very low samples, no mesh)
\addplot3[
  surf,
  domain=0:180, y domain=0:360,
  samples=13, samples y=25,      % << low memory
  shader=flat,
  draw=none,
  faceted color=none,
  fill=red, opacity=0.3, draw opacity=0.0,
]
({\R*sin(x)*cos(y)}, {\R*sin(x)*sin(y)}, {\R*cos(x)});

% ---------- Cube faces: explicit planes ----------
% Each face is parameterized by (x,y) in [-1,1]; use x,y in expressions below.

% x = +1 face
\addplot3[
  surf, domain=-1:1, y domain=-1:1,
  samples=2, samples y=2,
  shader=flat, draw=none, faceted color=none,
  fill=blue, fill opacity=0.15
] ({\RC},{x},{y});

% x = -1 face
\addplot3[
  surf, domain=-1:1, y domain=-1:1,
  samples=2, samples y=2,
  shader=flat, draw=none, faceted color=none,
  fill=blue, fill opacity=0.15
] ({-\RC},{x},{y});

% y = +1 face
\addplot3[
  surf, domain=-\RC:\RC, y domain=-1:1,
  samples=2, samples y=2,
  shader=flat, draw=none, faceted color=none,
  fill=blue, fill opacity=0.15
] ({x},{1},{y});

% y = -1 face
\addplot3[
  surf, domain=-\RC:\RC, y domain=-1:1,
  samples=2, samples y=2,
  shader=flat, draw=none, faceted color=none,
  fill=blue, fill opacity=0.15
] ({x},{-1},{y});

% z = +1 face
\addplot3[
  surf, domain=-\RC:\RC, y domain=-1:1,
  samples=2, samples y=2,
  shader=flat, draw=none, faceted color=none,
  fill=blue, fill opacity=0.15
] ({x},{y},{1});

% z = -1 face
\addplot3[
  surf, domain=-\RC:\RC, y domain=-1:1,
  samples=2, samples y=2,
  shader=flat, draw=none, faceted color=none,
  fill=blue, fill opacity=0.15
] ({x},{y},{-1});

% Optional: cube edges for clarity
\draw[very thick, blue!70!black, opacity=0.8]
  (axis cs:-\RC,-1,-1) -- (axis cs:-\RC,-1, 1) --
  (axis cs:-\RC, 1, 1) -- (axis cs:-\RC, 1,-1) -- cycle;
\draw[very thick, blue!70!black, opacity=0.8]
  (axis cs: \RC,-1,-1) -- (axis cs: \RC,-1, 1) --
  (axis cs: \RC, 1, 1) -- (axis cs: \RC, 1,-1) -- cycle;
\draw[very thick, blue!70!black, opacity=0.8]
  (axis cs:-\RC,-1,-1) -- (axis cs: \RC,-1,-1)
  (axis cs:-\RC, 1,-1) -- (axis cs: \RC, 1,-1)
  (axis cs:-\RC,-1, 1) -- (axis cs: \RC,-1, 1)
  (axis cs:-\RC, 1, 1) -- (axis cs: \RC, 1, 1);

% ---------- Line along x from -1 to 1 ----------
\addplot3[very thick, green!50!black] coordinates {(-\RC,0,0) (\RC,0,0)};
% -------- Minimal guide lines (6 total) --------
% Sphere equator (1)
\addplot3[domain=0:360, samples=60, thick, red!70!black, opacity=0.9]
({\R*cos(x)}, {\R*sin(x)}, {0});

% Sphere two longitudes (2) at fixed azimuths
\foreach \phi in {20,200} {
  \addplot3[domain=0:180, samples=30, thick, red!70!black, opacity=0.85]
  ({\R*sin(x)*cos(\phi)}, {\R*sin(x)*sin(\phi)}, {\R*cos(x)});
}

% --- Origin point ---
\addplot3[mark=*, mark size=2pt, color=black] coordinates {(0,0,0)};

% --- Arrow from the green circle ---
% pick one point on the circle (e.g. at angle 30°)
\def\zc{0}   % must match your circle plane
\def\rc{\RC}
\coordinate (CircleFrom) at (axis cs:\xC,\yC,\zc);

% Sphere anchor: equator point (R,0,0)
\coordinate (SphereFrom) at (axis cs:\R,0,0);
\pgfmathsetmacro{\xC}{\rc*cos(30)}
\pgfmathsetmacro{\yC}{\rc*sin(30)}
\pgfmathsetmacro{\cx}{\R*cos(25)}
\pgfmathsetmacro{\cy}{\R*sin(25)}
\tikzset{annarrow/.style={-Latex, very thick, line cap=round}}
\coordinate (CylFrom) at (axis cs:\cx,\cy,\rc);

% Origin anchor
\coordinate (OriginFrom) at (axis cs:0,0,0);

% ---- Right-side target positions (outside the box) ----
% Use rel axis cs: x=1 is the right edge; >1 pushes further right.
\coordinate (Right1) at (rel axis cs:.75,1, 0.5);
\coordinate (Right2) at (rel axis cs:.75,1,0.20);
\coordinate (Right3) at (rel axis cs:.75,1,0.75);
\coordinate (Right4) at (rel axis cs:.75,1,0.0);

% ---- Curved arrows to the right (gentle bends) ----
% You can tweak the "out" angles for more/less curvature.
\draw[annarrow, green!50!black] (CircleFrom) to[out=10,in=180] (Right1);
\draw[annarrow, red!70!black]   (SphereFrom) to[out=5, in=180] (Right2);
\draw[annarrow, blue!70!black]  (CylFrom)    to[out=15,in=180] (Right3);
\draw[annarrow, black]          (OriginFrom) to[out=-45,in=180] (Right4);

% ---- Labels (not cropped, aligned in a neat column) ----
\node[anchor=west, text=green!50!black] at (Right1) {$B(\bm{\beta}^*_{3}, \epsilon'_{3})$};
\node[anchor=west, text=red!50!black]   at (Right2)  {$\mathcal{Y}_3$};
\node[anchor=west, text=blue!50!black]  at (Right3)  {$B(\bm{\beta}^*_{3}, \epsilon'_{3})\times \pi_{\{2,1\}}(\mathcal{Y}_3)$};
\node[anchor=west]                      at (Right4)  {$\bm{\beta}_{3:1}^*$};

\end{axis}
\end{tikzpicture}
